Rejection of randomly coinciding events in ZnMoO$_4$ scintillating bolometers

Random coincidence of events (particularly from two neutrino double beta decay) could be one of the main sources of background in the search for neutrinoless double beta decay with cryogenic bolometers due to their poor time resolution. Pulse-shape discrimination by using front edge analysis, mean-time and $\chi^2$ methods was applied to discriminate randomly coinciding events in ZnMoO$_4$ cryogenic scintillating bolometers. These events can be effectively rejected at the level of 99% by the analysis of the heat signals with rise-time of about 14 ms and signal-to-noise ratio of 900, and at the level of 92% by the analysis of the light signals with rise-time of about 3 ms and signal-to-noise ratio of 30, under the requirement to detect 95% of single events. These rejection efficiencies are compatible with extremely low background levels in the region of interest of neutrinoless double beta decay of $^{100}$Mo for enriched ZnMoO$_4$ detectors, of the order of $10^{-4}$ counts/(y keV kg). Pulse-shape parameters have been chosen on the basis of the performance of a real massive ZnMoO$_4$ scintillating bolometer. Importance of the signal-to-noise ratio, correct finding of the signal start and choice of an appropriate sampling frequency are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

